OASIS Uncovers: High-Quality T2I Models, Same Old Stereotypes

Images generated by text-to-image (T2I) models often exhibit visual biases and stereotypes of concepts such as culture and profession. Existing quantitative measures of stereotypes are based on statistical parity that does not align with the sociological definition of stereotypes and, therefore, incorrectly categorizes biases as stereotypes. Instead of oversimplifying stereotypes as biases, we propose a quantitative measure of stereotypes that aligns with its sociological definition. We then propose OASIS to measure the stereotypes in a generated dataset and understand their origins within the T2I model. OASIS includes two scores to measure stereotypes from a generated image dataset: (M1) Stereotype Score to measure the distributional violation of stereotypical attributes, and (M2) WALS to measure spectral variance in the images along a stereotypical attribute. OASIS also includes two methods to understand the origins of stereotypes in T2I models: (U1) StOP to discover attributes that the T2I model internally associates with a given concept, and (U2) SPI to quantify the emergence of stereotypical attributes in the latent space of the T2I model during image generation. Despite the considerable progress in image fidelity, using OASIS, we conclude that newer T2I models such as FLUX.1 and SDv3 contain strong stereotypical predispositions about concepts and still generate images with widespread stereotypical attributes. Additionally, the quantity of stereotypes worsens for nationalities with lower Internet footprints.

==> figs/bias-samples-iranian.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{adjustbox}
\usepackage{graphicx}

\begin{document}

\begin{tikzpicture}

\fill[lightgray!60!white, rounded corners=10pt] (-1.5, -1.5) rectangle (6.5, 6.5); %


\node at (-2., 5) {\adjustbox{rotate=90}{\Large FLUX}};
\node[minimum width=2cm, minimum height=2cm] at (0, 5) {\includegraphics[width=0.17\linewidth]{figs/Gen_Samples/Flux/Iranian/image_4.png}}; %
\node[minimum width=2cm, minimum height=2cm] at (5, 5) {\includegraphics[width=0.17\linewidth]{figs/Gen_Samples/Flux/Iranian/image_9.png}}; %
\node[minimum width=2cm, minimum height=2cm] at (2.5, 5) {\includegraphics[width=0.17\linewidth]{figs/Gen_Samples/Flux/Iranian/image_2.png}}; %


\node at (-2., 2.5) {\adjustbox{rotate=90}{\Large SDv3}};
\node[minimum width=2cm, minimum height=2cm] at (0, 2.5) {\includegraphics[width=0.17\linewidth]{figs/Gen_Samples/SD3/Iranian/image_0.png}}; %
\node[minimum width=2cm, minimum height=2cm] at (2.5, 2.5) {\includegraphics[width=0.17\linewidth]{figs/Gen_Samples/SD3/Iranian/image_1.png}}; %
\node[minimum width=2cm, minimum height=2cm] at (5, 2.5) {\includegraphics[width=0.17\linewidth]{figs/Gen_Samples/SD3/Iranian/image_2.png}}; %

\node at (-2., 0) {\adjustbox{rotate=90}{\Large SDv2}};
\node[minimum width=2cm, minimum height=2cm] at (2.5, 0) {\includegraphics[width=0.17\linewidth]{figs/Gen_Samples/SD2/Iranian/person_an_Iranian_214.png}}; %
\node[minimum width=2cm, minimum height=2cm] at (5, 0) {\includegraphics[width=0.17\linewidth]{figs/Gen_Samples/SD2/Iranian/person_an_Iranian_32.png}}; %
\node[minimum width=2cm, minimum height=2cm] at (0, 0) {\includegraphics[width=0.17\linewidth]{figs/Gen_Samples/SD2/Iranian/person_an_Iranian_79.png}}; %


\node at (2.5, -2) {\huge };
\end{tikzpicture}

\end{document}


==> figs/overview/oasis.tex <==





\begin{tikzpicture}
	\tikzset{
		gen-node/.style = {very thick, draw=black!60, rounded corners=1pt},
		trap-node/.style = {gen-node, trapezium, trapezium angle=70, rotate=-90, minimum height=1.5cm},
		edge/.style = {-latex, ultra thick}
	}
	\node[fill=black!4!white, label={[text width=3cm, align=center]above:{\small Prompt \\ $T(\concept{C} = \concept{Mexican}$)}}, draw=white, text width=2.5cm, align=left, rounded corners] (prompt) at (0cm, -0.2cm) {``\emph{A photo of a \concept{\emph{Mexican}} person}''};
	
	\node[trap-node, minimum height=1.2cm, fill=llm-col, line width=0pt] (llm) at (2.6cm, -0.2cm) {\rotatebox{90}{LLM}};
	\node[text width=2cm, align=center, minimum height=1.5cm, label={[align=center, text width=2.5cm, label distance=-0.1cm]below:{Stereotype\\Candidates (\stereo{$\mathcal{A}_c$})}}] (cand) at (4.5cm, -0.2cm) {$\begin{bmatrix} \stereo{Male} \\ \stereo{Sombrero} \\ \vdots\end{bmatrix}$};
	
	\node[trap-node, fill=t2i-col, trapezium angle=75, line width=0pt] (t2i) at (1.4cm, -5cm) {\rotatebox{90}{\parbox{1.7cm}{\centering T2I \\ Model ($\mathcal{M}$)}}};
	\node[label={[align=center, text width=2cm, label distance=-0.1cm]above:{Latent Space ($F$)}}] at (1.4cm, -2.8cm) (int-feat) {\includegraphics[width=1cm]{figs/overview/intermediate-features.pdf}};
	
	\draw[fill=black!7, draw=white, ultra thick, rounded corners] (6cm, -1.5cm) -- (6cm, 1.2cm) -- (15.1cm, 1.2cm) -- (15.1cm, -6cm) -- (6cm, -6cm) -- cycle;
	\node at (10.55cm, 1.5cm) {\textbf{\methodName{}} --  A toolbox for stereotype measurement and understanding};

	\node[label={[text width=1.7cm, align=center]above:{Generated Images ($\mathcal{D}$)}}] (dataset) at (4.2cm, -5cm) {\includegraphics[width=1.5cm]{figs/overview/dataset.pdf}};
	
	\node[trap-node, fill=vlm-col, line width=0pt] (vlm) at (8.3cm, -4.8cm) {\rotatebox{90}{CLIP}};
	\node[align=center] (vlm-a) at (6.6cm, -4.3cm) {\large \stereo{$\mathcal{A}_c$}};
	\node[align=center] (vlm-d) at (6.6cm, -5.2cm) {\large $\mathcal{D}$};
	\node[label={[label distance=-0.2cm, align=center]below:{CLIP Feature Space ($Z$)}}] (vlm-feat) at (10.8cm, -4.6cm) {\includegraphics[width=3cm]{figs/overview/feature-space.pdf}};
	\node[label={[label distance=0cm, align=center]below:{Clusters ($\mathcal{C}$)}}] (cluster) at (13.8cm, -4.7cm) {\includegraphics[width=2cm]{figs/overview/clustering.pdf}};
	

	\node[gen-node, fill=measure-col, minimum width=4.4cm, text width=4.1cm, minimum height=2.4cm, rounded corners, line width=0] (ss) at (8.3cm, -0.08cm) {\underline{$\Psi$($Z$, \stereo{$\mathcal{A}_c$})~(\cref{sec:approach:ss})} \\ \vspace*{0.2cm}Measures stereotypes \stereo{$\mathcal{A}_c$} in the dataset $\mathcal{D}$ from VLM features $Z$.};
	
	\node[gen-node, fill=measure-col, minimum width=4.4cm, text width=4.1cm, minimum height=2.4cm, rounded corners, line width=0] (wals) at (8.3cm, -2.55cm) {\underline{\textsc{WAlS}($Z$, \stereo{$\mathcal{A}_c$})~(\cref{sec:approach:wals})} \\ \vspace*{0.2cm}Measures spectral variety along stereotypes \stereo{$\mathcal{A}_c$} in the dataset $\mathcal{D}$ using features $Z$.};

	\node[gen-node, fill=under-col, minimum width=4.4cm, text width=4.1cm, minimum height=2.4cm, rounded corners, line width=0] (stop) at (12.8cm, -0.08cm) {\underline{StOP($Z$, \concept{$C$})~(\cref{sec:approach:clustering})} \\ \vspace*{0.2cm}Discovers stereotypical attributes that $\mathcal{M}$ internally associates with concept \concept{C}.};
	
        \node[gen-node, fill=under-col, minimum width=4.4cm, text width=4.1cm, minimum height=2.4cm, rounded corners, line width=0] (spi) at (12.8cm, -2.55cm) {\underline{\spi{}($F$, \stereo{$\mathcal{A}_c$})~(\cref{sec:approach:spi})} \\ \vspace*{0.2cm}Quantifies the emergence of stereotypes \stereo{$\mathcal{A}_c$} during image generation.};
	
        \node[circle, fill=white, minimum width=0cm] (M1) at ([yshift=-0.45cm, xshift=1.74cm]ss.north) {\scriptsize M1};
        \node[circle, fill=white, minimum width=0cm] (M2) at ([yshift=-0.45cm, xshift=1.74cm]wals.north) {\scriptsize M2};
        \node[circle, fill=white, minimum width=0cm] (U1) at ([yshift=-0.45cm, xshift=1.74cm]stop.north) {\scriptsize U1};
        \node[circle, fill=white, minimum width=0cm] (U2) at ([yshift=-0.45cm, xshift=1.74cm]spi.north) {\scriptsize U2};

	\draw[edge] (prompt) -- (llm);
	\draw[edge] (llm) -- (3.7cm, -0.2cm); %
	\draw[edge] (5.3cm, -0.2cm) -- (6cm, -0.2cm); %
	\draw[edge] (-1cm, -0.7cm) -- (-1cm, -5cm) -- (t2i); %
	\draw[edge] (t2i.west) -- (1.4cm, -3.42cm); %
	\draw[edge] (int-feat.east) -- (6cm, -2.8cm); %
	\draw[edge] (2.35cm, -5cm) -- (dataset.west); %
	\draw[edge] (dataset.east) -- (6cm, -5cm); %
	\draw[edge] (vlm) -- (9.6cm, -4.8cm); %
	\draw[edge] (12.05cm, -5cm) -- (12.7cm, -5cm); %
	\draw[edge] (vlm-a) -- (7.55cm, -4.3cm); %
	\draw[edge] (vlm-d) -- (7.55cm, -5.2cm); %

\end{tikzpicture}


